On the Likelihood of Single-Peaked Preferences

This paper contains an extensive combinatorial analysis of the single-peaked domain restriction and investigates the likelihood that an election is single-peaked. We provide a very general upper bound result for domain restrictions that can be defined by certain forbidden configurations. This upper bound implies that many domain restrictions (including the single-peaked restriction) are very unlikely to appear in a random election chosen according to the Impartial Culture assumption. For single-peaked elections, this upper bound can be refined and complemented by a lower bound that is asymptotically tight. In addition, we provide exact results for elections with few voters or candidates. Moreover, we consider the P\'{o}lya urn model and the Mallows model and obtain lower bounds showing that single-peakedness is considerably more likely to appear for certain parameterizations.

==> confcon-sketch.tex <==
\usetikzlibrary{shapes,snakes}

\begin{tikzpicture}[scale=0.8]
\node[] at (2,1.2)  {Configuration:};
\node[draw, thick,rectangle, inner sep=7pt] (c00) at (0,0)  {d};
\node[] (c00) at (1.4*0.5,0)  {$>$};
\node[draw, thick,regular polygon,regular polygon sides=5] (c10) at (1.4*1,0)  {a};
\node[] (c00) at (1.4*1.5,0)  {$>$};
\node[draw, thick,circle] (c20) at (1.4*2,0)  {b};
\node[] (c00) at (1.4*2.5,0)  {$>$};
\node[draw, thick,diamond] (c30) at (1.4*3,0)  {c};
\node[draw, thick,diamond] (c01) at (0,-1)  {c};
\node[draw, thick,rectangle, inner sep=7pt] (c11) at (1.4*1,-1)  {d};
\node[draw, thick,circle] (c21) at (1.4*2,-1)  {b};
\node[draw, thick,regular polygon,regular polygon sides=5] (c31)  at (1.4*3,-1) {a};
\node[] (c00) at (1.4*0.5,-1)  {$>$};
\node[] (c00) at (1.4*1.5,-1)  {$>$};
\node[] (c00) at (1.4*2.5,-1)  {$>$};

\draw[draw,->,thick]  (1.4*3.5,0) --(7,0.5) node [midway, sloped,  above, fill=white] {f};
\draw[->,thick]  (1.4*3.5,-1) --(7,-1.5) node [midway, sloped,  above, fill=white] {f};

\node[] at (10.5,1.5)  {Election:};
\node[draw, thick,rectangle, inner sep=7pt] (p00) at (1.4*8-3.5,0.5)  {u};
\node[draw, thick,regular polygon,regular polygon sides=5] (p10) at (1.4*9-3.5,0.5)  {v};
\node at (1.4*10-3.5,0.5)  {w};
\node[draw, thick,circle]  at (1.4*11-3.5,0.5)  {x};
\node[draw, thick,diamond]at (1.4*12-3.5,0.5)  {y};
\node at (1.4*8-3.5,-0.5)  {w};
\node at (1.4*9-3.5,-0.5)  {y};
\node at (1.4*10-3.5,-0.5)  {v};
\node at (1.4*11-3.5,-0.5)  {u};
\node at (1.4*12-3.5,-0.5)  {x};
\node[draw, thick,diamond]at (1.4*8-3.5,-1.5)  {y};
\node[draw, thick,rectangle, inner sep=7pt] (p00) at (1.4*9-3.5,-1.5)  {u};
\node[draw, thick,circle]  at (1.4*10-3.5,-1.5)  {x};
\node at (1.4*11-3.5,-1.5)  {w};
\node[draw, thick,regular polygon,regular polygon sides=5] at (1.4*12-3.5,-1.5)  {v};

\node[] (c00) at (1.4*8.5-3.5,0.5)  {$>$};
\node[] (c00) at (1.4*9.5-3.4,0.5)  {$>$};
\node[] (c00) at (1.4*10.5-3.5,0.5)  {$>$};
\node[] (c00) at (1.4*11.45-3.5,0.5)  {$>$};
\node[] (c00) at (1.4*8.5-3.5,-0.5)  {$>$};
\node[] (c00) at (1.4*9.5-3.4,-0.5)  {$>$};
\node[] (c00) at (1.4*10.5-3.5,-0.5)  {$>$};
\node[] (c00) at (1.4*11.45-3.5,-0.5)  {$>$};
\node[] (c00) at (1.4*8.5-3.45,-1.5)  {$>$};
\node[] (c00) at (1.4*9.5-3.45,-1.5)  {$>$};
\node[] (c00) at (1.4*10.5-3.45,-1.5)  {$>$};
\node[] (c00) at (1.4*11.45-3.5,-1.5)  {$>$};



%\node[] at (6,-3)  {\textnormal{$g:\{a\mapsto v, b\mapsto x, c\mapsto y, d\mapsto u\}$}};
\end{tikzpicture}
